Dynamic Spectral Clustering with Provable Approximation Guarantee

This paper studies clustering algorithms for dynamically evolving graphs $\{G_t\}$, in which new edges (and potential new vertices) are added into a graph, and the underlying cluster structure of the graph can gradually change. The paper proves that, under some mild condition on the cluster-structure, the clusters of the final graph $G_T$ of $n_T$ vertices at time $T$ can be well approximated by a dynamic variant of the spectral clustering algorithm. The algorithm runs in amortised update time $O(1)$ and query time $o(n_T)$. Experimental studies on both synthetic and real-world datasets further confirm the practicality of our designed algorithm.

==> figures/dynamic_clustering_high_level_overview_wide.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallblack] (0) at (-11.75, 3.25) {};
		\node [style=smallblack] (1) at (-10.75, 4.5) {};
		\node [style=smallblack] (2) at (-11.5, 5) {};
		\node [style=smallblack] (3) at (-9.75, 3.5) {};
		\node [style=smallblack] (4) at (-9.75, 2.5) {};
		\node [style=smallblack] (5) at (-10.75, 3.75) {};
		\node [style=smallblack] (7) at (-11.75, 2.5) {};
		\node [style=smallblack] (8) at (-12, 4.25) {};
		\node [style=smallblack] (9) at (-10, 4.75) {};
		\node [style=smallblack] (10) at (-8, 4.25) {};
		\node [style=smallblack] (11) at (-7.25, 4.25) {};
		\node [style=smallblack] (12) at (-8, 3.25) {};
		\node [style=smallblack] (13) at (-7.25, 3.25) {};
		\node [style=smallblack] (14) at (-8.75, 1.25) {};
		\node [style=smallblack] (15) at (-8.25, 1.75) {};
		\node [style=smallblack] (16) at (-7.75, 1.25) {};
		\node [style=smallblack] (17) at (-8.25, 0.5) {};
		\node [style=smallblack] (19) at (-10.75, 2.75) {};
		\node [style=smallblack] (20) at (-10.75, 5.5) {};
		\node [style=none] (69) at (-12.75, 6.25) {\large{$G_t$}};
		\node [style=smallblack] (70) at (-11.75, -5.75) {};
		\node [style=smallblack] (71) at (-10.75, -4.5) {};
		\node [style=smallblack] (72) at (-11.5, -4) {};
		\node [style=smallblack] (73) at (-9.75, -5.5) {};
		\node [style=smallblack] (74) at (-9.75, -6.5) {};
		\node [style=smallblack] (75) at (-10.75, -5.25) {};
		\node [style=smallblack] (76) at (-11.75, -6.5) {};
		\node [style=smallblack] (77) at (-12, -4.75) {};
		\node [style=smallblack] (78) at (-10, -4.25) {};
		\node [style=smallblack] (79) at (-8, -4.75) {};
		\node [style=smallblack] (80) at (-7.25, -4.75) {};
		\node [style=smallblack] (81) at (-8, -5.75) {};
		\node [style=smallblack] (82) at (-7.25, -5.75) {};
		\node [style=smallblack] (83) at (-8.75, -7.75) {};
		\node [style=smallblack] (84) at (-8.25, -7.25) {};
		\node [style=smallblack] (85) at (-7.75, -7.75) {};
		\node [style=smallblack] (86) at (-8.25, -8.5) {};
		\node [style=smallblack] (88) at (-10.75, -6.25) {};
		\node [style=smallblack] (89) at (-10.75, -3.5) {};
		\node [style=smallred] (90) at (-12, -8) {};
		\node [style=smallred] (91) at (-11, -8) {};
		\node [style=smallred] (92) at (-11, -9) {};
		\node [style=smallred] (93) at (-12, -9) {};
		\node [style=none] (94) at (-12.75, -2.75) {\large{$G_{t'}$}};
		\node [style=smallblack] (97) at (3, 3.5) {};
		\node [style=smallblack] (98) at (4, 4.75) {};
		\node [style=smallblack] (99) at (3.25, 5.25) {};
		\node [style=smallblack] (100) at (5, 3.75) {};
		\node [style=smallblack] (101) at (5, 2.75) {};
		\node [style=smallblack] (102) at (4, 4) {};
		\node [style=smallblack] (103) at (3, 2.75) {};
		\node [style=smallblack] (104) at (2.75, 4.5) {};
		\node [style=smallblack] (105) at (4.75, 5) {};
		\node [style=smallblack] (106) at (6.75, 4.5) {};
		\node [style=smallblack] (107) at (7.5, 4.5) {};
		\node [style=smallblack] (108) at (6.75, 3.5) {};
		\node [style=smallblack] (109) at (7.5, 3.5) {};
		\node [style=smallblack] (110) at (6, 1.5) {};
		\node [style=smallblack] (111) at (6.5, 2) {};
		\node [style=smallblack] (112) at (7, 1.5) {};
		\node [style=smallblack] (113) at (6.5, 0.75) {};
		\node [style=smallblack] (115) at (4, 3) {};
		\node [style=smallblack] (116) at (4, 5.75) {};
		\node [style=none] (121) at (2, 6.25) {\large{$H_t$}};
		\node [style=smallred] (142) at (2.75, -7.75) {};
		\node [style=smallred] (143) at (3.75, -7.75) {};
		\node [style=smallred] (144) at (3.75, -8.75) {};
		\node [style=smallred] (145) at (2.75, -8.75) {};
		\node [style=none] (171) at (17, 6.25) {\large{$\widetilde{G}_t$}};
		\node [style=none] (172) at (-5, 6.25) {};
		\node [style=none] (173) at (-0.75, 6.25) {};
		\node [style=none] (176) at (-3, 7.5) {\large{Sparsify}};
		\node [style=largeblack] (184) at (18.75, 3.75) {};
		\node [style=smallblack] (190) at (22, 4.25) {};
		\node [style=smallblack] (194) at (21.25, 1.5) {};
		\node [style=smallblack] (208) at (3, -5.5) {};
		\node [style=smallblack] (209) at (4, -4.25) {};
		\node [style=smallblack] (210) at (3.25, -3.75) {};
		\node [style=smallblack] (211) at (5, -5.25) {};
		\node [style=smallblack] (212) at (5, -6.25) {};
		\node [style=smallblack] (213) at (4, -5) {};
		\node [style=smallblack] (214) at (3, -6.25) {};
		\node [style=smallblack] (215) at (2.75, -4.5) {};
		\node [style=smallblack] (216) at (4.75, -4) {};
		\node [style=smallblack] (217) at (6.75, -4.5) {};
		\node [style=smallblack] (218) at (7.5, -4.5) {};
		\node [style=smallblack] (219) at (6.75, -5.5) {};
		\node [style=smallblack] (220) at (7.5, -5.5) {};
		\node [style=smallblack] (221) at (6, -7.5) {};
		\node [style=smallblack] (222) at (6.5, -7) {};
		\node [style=smallblack] (223) at (7, -7.5) {};
		\node [style=smallblack] (224) at (6.5, -8.25) {};
		\node [style=smallblack] (226) at (4, -6) {};
		\node [style=smallblack] (227) at (4, -3.25) {};
		\node [style=none] (228) at (2.75, -7.75) {};
		\node [style=none] (229) at (3.75, -7.75) {};
		\node [style=none] (230) at (3.75, -8.75) {};
		\node [style=none] (231) at (2.75, -8.75) {};
		\node [style=none] (232) at (2, -2.75) {\large{$H_{t'}$}};
		\node [style=smallblack] (235) at (18.75, -5.25) {};
		\node [style=smallblack] (236) at (22, -4.75) {};
		\node [style=smallblack] (237) at (21.25, -7.5) {};
		\node [style=smallred] (238) at (17.75, -7.75) {};
		\node [style=smallred] (239) at (18.75, -7.75) {};
		\node [style=smallred] (240) at (18.75, -8.75) {};
		\node [style=smallred] (241) at (17.75, -8.75) {};
		\node [style=smallblack] (242) at (18.75, -4.25) {};
		\node [style=smallblack] (243) at (18, -3.75) {};
		\node [style=smallblack] (244) at (17.5, -4.5) {};
		\node [style=smallblack] (245) at (19.5, -4) {};
		\node [style=smallblack] (247) at (18.75, -3.25) {};
		\node [style=none] (250) at (17, -2.75) {\large{$\widetilde{G}_{t'}$}};
		\node [style=none] (255) at (9.75, 6.25) {};
		\node [style=none] (256) at (14, 6.25) {};
		\node [style=none] (257) at (11.75, 7.5) {\large{Cluster + contract}};
		\node [style=none] (262) at (-11.75, 0.25) {};
		\node [style=none] (263) at (-11.75, -2) {};
		\node [style=none] (264) at (-9, -1) {\large{Graph update}};
		\node [style=none] (265) at (3, 0.25) {};
		\node [style=none] (266) at (3, -2) {};
		\node [style=none] (267) at (6.75, -1) {\large{Dynamic sparsifier}};
		\node [style=none] (268) at (18, 0.5) {};
		\node [style=none] (269) at (18, -2) {};
		\node [style=none] (270) at (23, -1) {\large{Dynamic contracted graph}};
		\node [style=none] (271) at (-9.75, -10.75) {\large{(a)}};
		\node [style=none] (272) at (5, -10.75) {\large{(b)}};
		\node [style=none] (273) at (20, -10.75) {\large{(c)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=undirected] (2) to (8);
		\draw [style=undirected] (0) to (8);
		\draw [style=undirected] (0) to (7);
		\draw [style=undirected] (3) to (4);
		\draw [style=undirected] (3) to (9);
		\draw [style=undirected] (10) to (11);
		\draw [style=undirected] (11) to (13);
		\draw [style=undirected] (12) to (10);
		\draw [style=undirected] (12) to (13);
		\draw [style=undirected] (12) to (11);
		\draw [style=undirected] (15) to (14);
		\draw [style=undirected] (15) to (16);
		\draw [style=undirected] (14) to (17);
		\draw [style=undirected] (17) to (16);
		\draw [style=undirected] (14) to (16);
		\draw [style=undirected] (4) to (14);
		\draw [style=undirected] (3) to (10);
		\draw [style=undirected] (7) to (19);
		\draw [style=undirected] (19) to (4);
		\draw [style=undirected] (2) to (20);
		\draw [style=undirected] (5) to (0);
		\draw [style=undirected] (5) to (3);
		\draw [style=undirected] (1) to (9);
		\draw [style=undirected] (1) to (8);
		\draw [style=undirected] (72) to (77);
		\draw [style=undirected] (70) to (77);
		\draw [style=undirected] (70) to (76);
		\draw [style=undirected] (73) to (74);
		\draw [style=undirected] (73) to (78);
		\draw [style=undirected] (79) to (80);
		\draw [style=undirected] (80) to (82);
		\draw [style=undirected] (81) to (79);
		\draw [style=undirected] (81) to (82);
		\draw [style=undirected] (81) to (80);
		\draw [style=undirected] (84) to (83);
		\draw [style=undirected] (84) to (85);
		\draw [style=undirected] (83) to (86);
		\draw [style=undirected] (86) to (85);
		\draw [style=undirected] (83) to (85);
		\draw [style=undirected] (74) to (83);
		\draw [style=undirected] (73) to (79);
		\draw [style=undirected] (76) to (88);
		\draw [style=undirected] (88) to (74);
		\draw [style=undirected] (72) to (89);
		\draw [style=undirected] (75) to (70);
		\draw [style=undirected] (75) to (73);
		\draw [style=undirected] (71) to (78);
		\draw [style=undirected] (71) to (77);
		\draw [style=undirected dashed] (99) to (104);
		\draw [style=undirected dashed] (97) to (104);
		\draw [style=undirected dashed] (97) to (103);
		\draw [style=undirected dashed] (100) to (101);
		\draw [style=undirected dashed] (100) to (105);
		\draw [style=undirected dashed] (106) to (107);
		\draw [style=undirected dashed] (107) to (109);
		\draw [style=undirected dashed] (108) to (106);
		\draw [style=undirected dashed] (108) to (109);
		\draw [style=undirected dashed] (111) to (110);
		\draw [style=undirected dashed] (111) to (112);
		\draw [style=undirected dashed] (110) to (113);
		\draw [style=undirected dashed] (113) to (112);
		\draw [style=undirected dashed] (103) to (115);
		\draw [style=undirected dashed] (115) to (101);
		\draw [style=undirected dashed] (99) to (116);
		\draw [style=undirected dashed] (102) to (97);
		\draw [style=undirected dashed] (102) to (100);
		\draw [style=undirected dashed] (98) to (105);
		\draw [style=undirected dashed] (98) to (104);
		\draw [style=undirected] (5) to (19);
		\draw [style=undirected] (19) to (3);
		\draw [style=undirected] (7) to (5);
		\draw [style=undirected] (5) to (1);
		\draw [style=undirected] (75) to (71);
		\draw [style=undirected] (75) to (88);
		\draw [style=undirected] (88) to (73);
		\draw [style=undirected] (75) to (76);
		\draw [style=directed, bend left] (172.center) to (173.center);
		\draw [style=undirected] (184) to (190);
		\draw [style=undirected red] (77) to (89);
		\draw [style=undirected red] (77) to (78);
		\draw [style=undirected red] (71) to (72);
		\draw [style=undirected red] (71) to (89);
		\draw [style=undirected] (78) to (89);
		\draw [style=undirected red] (78) to (72);
		\draw [style=undirected red] (78) to (77);
		\draw [style=undirected red] (93) to (91);
		\draw [style=undirected red] (91) to (90);
		\draw [style=undirected red] (90) to (93);
		\draw [style=undirected red] (91) to (92);
		\draw [style=undirected red] (92) to (93);
		\draw [style=undirected red] (90) to (76);
		\draw [style=red dashed] (145) to (142);
		\draw [style=red dashed] (142) to (143);
		\draw [style=red dashed] (143) to (144);
		\draw [style=red dashed] (144) to (145);
		\draw [style=undirected red] (90) to (92);
		\draw [style=undirected dashed] (210) to (215);
		\draw [style=undirected dashed] (208) to (215);
		\draw [style=undirected dashed] (208) to (214);
		\draw [style=undirected dashed] (211) to (212);
		\draw [style=undirected dashed] (211) to (216);
		\draw [style=undirected dashed] (217) to (218);
		\draw [style=undirected dashed] (218) to (220);
		\draw [style=undirected dashed] (219) to (217);
		\draw [style=undirected dashed] (219) to (220);
		\draw [style=undirected dashed] (222) to (221);
		\draw [style=undirected dashed] (222) to (223);
		\draw [style=undirected dashed] (221) to (224);
		\draw [style=undirected dashed] (224) to (223);
		\draw [style=undirected dashed] (214) to (226);
		\draw [style=undirected dashed] (226) to (212);
		\draw [style=undirected dashed] (210) to (227);
		\draw [style=undirected dashed] (213) to (208);
		\draw [style=undirected dashed] (213) to (211);
		\draw [style=undirected dashed] (209) to (216);
		\draw [style=undirected dashed] (209) to (215);
		\draw [style=red dashed] (210) to (216);
		\draw [style=red dashed] (222) to (219);
		\draw [style=red dashed] (223) to (220);
		\draw [style=undirected red] (84) to (81);
		\draw [style=undirected red] (85) to (82);
		\draw [style=undirected red] (86) to (80);
		\draw [style=undirected red] (83) to (79);
		\draw [style=undirected, in=135, out=45, loop] (190) to ();
		\draw [style=undirected, in=135, out=45, loop] (194) to ();
		\draw [style=undirected, in=135, out=45, loop] (194) to ();
		\draw [style=undirected] (184) to (194);
		\draw [style=undirected, in=135, out=45, loop] (184) to ();
		\draw [style=undirected] (235) to (236);
		\draw [style=undirected, in=135, out=45, loop] (236) to ();
		\draw [style=undirected, in=135, out=45, loop] (237) to ();
		\draw [style=undirected, in=135, out=45, loop] (237) to ();
		\draw [style=undirected] (235) to (237);
		\draw [style=undirected, in=135, out=45, loop] (235) to ();
		\draw [style=undirected red] (239) to (241);
		\draw [style=undirected red] (241) to (238);
		\draw [style=undirected red] (238) to (239);
		\draw [style=undirected red] (239) to (240);
		\draw [style=undirected red] (240) to (241);
		\draw [style=undirected red] (238) to (235);
		\draw [style=undirected] (243) to (244);
		\draw [style=undirected] (243) to (247);
		\draw [style=undirected] (242) to (245);
		\draw [style=undirected] (242) to (244);
		\draw [style=undirected red] (244) to (247);
		\draw [style=undirected red] (244) to (245);
		\draw [style=undirected red] (242) to (243);
		\draw [style=undirected red] (242) to (247);
		\draw [style=undirected, in=315, out=135] (245) to (247);
		\draw [style=undirected red] (245) to (243);
		\draw [style=undirected red] (245) to (244);
		\draw [style=undirected red] (237) to (236);
		\draw [style=undirected] (235) to (242);
		\draw [style=undirected] (235) to (245);
		\draw [style=undirected] (20) to (9);
		\draw [style=directed, bend left] (255.center) to (256.center);
		\draw [style=undirected dashed] (116) to (105);
		\draw [style=undirected dashed] (227) to (216);
		\draw [style=red dashed] (210) to (209);
		\draw [style=directed, bend right=45] (262.center) to (263.center);
		\draw [style=directed, bend right=45] (265.center) to (266.center);
		\draw [style=directed, bend right=45] (268.center) to (269.center);
		\draw [style=undirected, in=135, out=45, loop] (235) to ();
		\draw [style=undirected] (244) to (235);
		\draw [style=undirected red] (238) to (240);
		\draw [style=red dashed] (209) to (227);
	\end{pgfonlayer}
\end{tikzpicture}

